$hp$-Multigrid preconditioner for a divergence-conforming HDG scheme for the incompressible flow problems

In this study, we present an $hp$-multigrid preconditioner for a divergence-conforming HDG scheme for the generalized Stokes and the Navier-Stokes equations using an augmented Lagrangian formulation. Our method relies on conforming simplicial meshes in two- and three-dimensions. The $hp$-multigrid algorithm is a multiplicative auxiliary space preconditioner that employs the lowest-order space as the auxiliary space, and we developed a geometric multigrid method as the auxiliary space solver. For the generalized Stokes problem, the crucial ingredient of the geometric multigrid method is the equivalence between the condensed lowest-order divergence-conforming HDG scheme and a Crouzeix-Raviart discretization with a pressure-robust treatment as introduced in Linke and Merdon (Comput. Methods Appl. Mech. Engrg., 311 (2016)), which allows for the direct application of geometric multigrid theory on the Crouzeix-Raviart discretization. The numerical experiments demonstrate the robustness of the proposed $hp$-multigrid preconditioner with respect to mesh size and augmented Lagrangian parameter, with iteration counts insensitivity to polynomial order increase. Inspired by the works by Benzi & Olshanskii (SIAM J. Sci. Comput., 28(6) (2006)) and Farrell et al. (SIAM J. Sci. Comput., 41(5) (2019)), we further test the proposed preconditioner on the divergence-conforming HDG scheme for the Navier-Stokes equations. Numerical experiments show a mild increase in the iteration counts of the preconditioned GMRes solver with the rise in Reynolds number up to $10^3$.

==> (inline-0) <==
\begin{longtable}[ht]{|c|c|cc|cc|cc|c|cc|}
\caption{Estimated convergence rates of the $H$(div)-HDG scheme for the generalized Stokes equation in Example \ref{subsec:stokesEocNum}.\label{tab:stokesRate}}\\ 
\hline
\multirow{2}{*}{$k$} & \multirow{2}{*}{$1/h$} & \multicolumn{2}{c|}{DOF} & \multirow{2}{*}{$\|\underline{e}_u\|_0$} & \multirow{2}{*}{EOC} & \multirow{2}{*}{$\|\dunderline{e}_L\|_0$} & \multirow{2}{*}{EOC} & \multirow{2}{*}{$\|\nabla\cdot\underline{u}_h\|_0$} & \multirow{2}{*}{$\|\underline{e}_u^\ast\|_0$} & \multirow{2}{*}{EOC}  \\*
                     &                        & $N_{total}$ & $N_{global}$   &                                          &                      &                                           &                      &                                                     &                                               &                       \endfirsthead 
\hline
\multicolumn{11}{|c|}{$d = 2$}                                                                                                                                                                                                                                                                                                              \\ 
\hline
                     &                        &           &              & \multicolumn{7}{c|}{$\beta=0$}                                                                                                                                                                                                                                   \\* 
\hline
\multirow{4}{*}{0}   & 32                     & $3.5e3$   & $1.5e3$      & $1.2e{-3}$                                 & 1.2                  & $1.5e{-2}$                                  & 1.0                  & $1.3e{-13}$                                           & $9.2e{-4}$                                      & 1.4                   \\*
                     & 64                     & $1.4e4$   & $6.0e3$      & $5.8e{-4}$                                 & 1.1                  & $7.5e{-3}$                                  & 1.0                  & $1.3e{-13}$                                           & $4.0e{-4}$                                      & 1.2                   \\*
                     & 128                    & $5.7e4$   & $2.4e4$      & $2.9e{-4}$                                 & 1.0                  & $3.7e{-3}$                                  & 1.0                  & $1.3e{-13}$                                           & $1.9e{-4}$                                      & 1.1                   \\*
                     & 256                    & $2.3e5$   & $9.8e4$      & $1.4e{-4}$                                 & 1.0                  & $1.9e{-3}$                                  & 1.0                  & $1.3e{-13}$                                           & $9.6e{-5}$                                      & 1.0                   \\* 
\hline
\multirow{4}{*}{1}   & 32                     & $1.0e4$   & $3.0e3$      & $8.4e{-5}$                                 & 2.0                  & $6.3e{-4}$                                  & 2.0                  & $1.4e{-13}$                                           & $5.3e{-6}$                                      & 3.0                   \\*
                     & 64                     & $4.1e4$   & $1.2e4$      & $2.1e{-5}$                                 & 2.0                  & $1.6e{-4}$                                  & 2.0                  & $1.4e{-13}$                                           & $6.7e{-7}$                                      & 3.0                   \\*
                     & 128                    & $1.6e5$   & $4.9e4$      & $5.3e{-6}$                                 & 2.0                  & $4.0e{-5}$                                  & 2.0                  & $1.3e{-13}$                                           & $8.5e{-8}$                                      & 3.0                   \\*
                     & 256                    & $6.5e5$   & $2.0e5$      & $1.3e{-6}$                                 & 2.0                  & $1.0e{-5}$                                  & 2.0                  & $1.2e{-13}$                                           & $1.1e{-8}$                                      & 3.0                   \\* 
\hline
\multirow{4}{*}{2}   & 32                     & $2.0e4$   & $4.4e3$      & $3.9e{-6}$                                 & 3.0                  & $2.4e{-5}$                                  & 3.0                  & $1.4e{-13}$                                           & $1.4e{-7}$                                      & 3.9                   \\*
                     & 64                     & $8.0e4$   & $1.8e4$      & $4.9e{-7}$                                 & 3.0                  & $3.1e{-6}$                                  & 3.0                  & $1.4e{-13}$                                           & $8.8e{-9}$                                      & 4.0                   \\*
                     & 128                    & $3.2e5$   & $7.3e4$      & $6.1e{-8}$                                 & 3.0                  & $3.8e{-7}$                                  & 3.0                  & $1.3e{-13}$                                           & $8.2e{-10}$                                     & 3.4                   \\*
                     & 256                    & $1.3e6$   & $2.9e5$      & $8.0e{-9}$                                 & 2.9                  & $5.1e{-8}$                                  & 2.9                  & $1.3e{-13}$                                           & $2.4e{-9}$                                      & -1.6                  \\* 
\hline
\multirow{4}{*}{3}   & 32                     & $3.3e4$   & $6.0e3$      & $1.1e{-7}$                                 & 4.0                  & $4.8e{-7}$                                  & 3.9                  & $1.4e{-13}$                                           & $5.9e{-9}$                                      & 5.0                   \\*
                     & 64                     & $1.3e5$   & $2.4e4$      & $6.8e{-9}$                                 & 4.0                  & $3.1e{-8}$                                  & 4.0                  & $1.4e{-13}$                                           & $2.2e{-10}$                                     & 4.8                   \\*
                     & 128                    & $5.2e5$   & $9.7e4$      & $6.4e{-10}$                                & 3.4                  & $4.3e{-9}$                                  & 2.8                  & $1.4e{-13}$                                           & $4.8e{-10}$                                     & -1.1                  \\*
                     & 256                    & $2.1e6$   & $3.9e5$      & $1.9e{-9}$                                 & -1.6                 & $1.5e{-8}$                                  & -1.8                 & $1.4e{-13}$                                           & $1.9e{-9}$                                      & -2.0                  \\ 
\hline
                     &                        &           &              & \multicolumn{7}{c|}{$\beta=1e3$}                                                                                                                                                                                                                                 \\* 
\hline
\multirow{4}{*}{0}   & 32                     & $3.5e3$   & $1.5e3$      & $1.1e{-3}$                                 & 1.0                  & $1.4e{-2}$                                  & 0.9                  & $5.2e{-12}$                                           & $7.9e{-4}$                                      & 1.1                   \\*
                     & 64                     & $1.4e4$   & $6.0e3$      & $5.7e{-4}$                                 & 1.0                  & $7.3e{-3}$                                  & 0.9                  & $5.2e{-12}$                                           & $3.9e{-4}$                                      & 1.0                   \\*
                     & 128                    & $5.7e4$   & $2.4e4$      & $2.8e{-4}$                                 & 1.0                  & $3.7e{-3}$                                  & 1.0                  & $5.3e{-12}$                                           & $1.9e{-4}$                                      & 1.0                   \\*
                     & 256                    & $2.3e5$   & $9.8e4$      & $1.4e{-4}$                                 & 1.0                  & $1.9e{-3}$                                  & 1.0                  & $5.3e{-12}$                                           & $9.6e{-5}$                                      & 1.0                   \\* 
\hline
\multirow{4}{*}{1}   & 32                     & $1.0e4$   & $3.0e3$      & $8.4e{-5}$                                 & 2.0                  & $6.1e{-4}$                                  & 1.9                  & $5.3e{-12}$                                           & $4.9e{-6}$                                      & 2.9                   \\*
                     & 64                     & $4.1e4$   & $1.2e4$      & $2.1e{-5}$                                 & 2.0                  & $1.6e{-4}$                                  & 2.0                  & $5.3e{-12}$                                           & $6.5e{-7}$                                      & 2.9                   \\*
                     & 128                    & $1.6e5$   & $4.9e4$      & $5.3e{-6}$                                 & 2.0                  & $4.0e{-5}$                                  & 2.0                  & $5.3e{-12}$                                           & $8.4e{-8}$                                      & 3.0                   \\*
                     & 256                    & $6.5e5$   & $2.0e5$      & $1.3e{-6}$                                 & 2.0                  & $1.0e{-5}$                                  & 2.0                  & $5.3e{-12}$                                           & $1.1e{-8}$                                      & 3.0                   \\* 
\hline
\multirow{4}{*}{2}   & 32                     & $2.0e4$   & $4.4e3$      & $3.8e{-6}$                                 & 2.9                  & $2.7e{-5}$                                  & 3.1                  & $5.3e{-12}$                                           & $1.5e{-7}$                                      & 4.1                   \\*
                     & 64                     & $8.0e4$   & $1.8e4$      & $4.8e{-7}$                                 & 3.0                  & $3.2e{-6}$                                  & 3.1                  & $5.3e{-12}$                                           & $9.0e{-9}$                                      & 4.1                   \\*
                     & 128                    & $3.2e5$   & $7.3e4$      & $6.1e{-8}$                                 & 3.0                  & $3.9e{-7}$                                  & 3.0                  & $5.3e{-12}$                                           & $5.6e{-10}$                                     & 4.0                   \\*
                     & 256                    & $1.3e6$   & $2.9e5$      & $7.6e{-9}$                                 & 3.0                  & $4.8e{-8}$                                  & 3.0                  & $5.3e{-12}$                                           & $1.1e{-10}$                                     & 2.3                   \\* 
\hline
\multirow{4}{*}{3}   & 32                     & $3.3e4$   & $6.0e3$      & $1.0e{-7}$                                 & 3.9                  & $6.2e{-7}$                                  & 4.3                  & $5.3e{-12}$                                           & $6.2e{-9}$                                      & 5.1                   \\*
                     & 64                     & $1.3e5$   & $2.4e4$      & $6.7e{-9}$                                 & 4.0                  & $3.3e{-8}$                                  & 4.2                  & $5.3e{-12}$                                           & $1.9e{-10}$                                     & 5.1                   \\*
                     & 128                    & $5.2e5$   & $9.7e4$      & $4.2e{-10}$                                & 4.0                  & $2.8e{-9}$                                  & 3.6                  & $5.3e{-12}$                                           & $1.0e{-11}$                                     & 4.2                   \\*
                     & 256                    & $2.1e6$   & $3.9e5$      & $1.5e{-10}$                                & 1.5                  & $2.1e{-9}$                                  & 0.4                  & $5.3e{-12}$                                           & $1.5e{-10}$                                     & -3.9                  \\ 
\hline
\multicolumn{11}{|c|}{$d = 3$}                                                                                                                                                                                                                                                                                                              \\ 
\hline
                     &                        &           &              & \multicolumn{7}{c|}{$\beta=0$}                                                                                                                                                                                                                                   \\* 
\hline
\multirow{4}{*}{0}   & 12                     & $5.4e3$   & $2.0e3$      & $1.9e{-3}$                                 & 1.8                  & $1.8e{-2}$                                  & 1.0                  & $1.1e{-13}$                                           & $1.9e{-3}$                                      & 2.0                   \\*
                     & 24                     & $4.5e4$   & $1.7e4$      & $7.1e{-4}$                                 & 1.4                  & $9.2e{-3}$                                  & 1.0                  & $1.5e{-13}$                                           & $6.1e{-4}$                                      & 1.7                   \\*
                     & 48                     & $3.6e5$   & $1.4e5$      & $3.2e{-4}$                                 & 1.2                  & $4.7e{-3}$                                  & 1.0                  & $1.7e{-13}$                                           & $2.3e{-4}$                                      & 1.4                   \\*
                     & 96                     & $2.9e6$   & $1.2e6$      & $1.5e{-4}$                                 & 1.1                  & $2.4e{-3}$                                  & 1.0                  & $1.8e{-13}$                                           & $1.0e{-4}$                                      & 1.2                   \\* 
\hline
\multirow{4}{*}{1}   & 12                     & $2.1e4$   & $6.0e3$      & $3.9e{-4}$                                 & 1.6                  & $3.9e{-3}$                                  & 1.3                  & $1.8e{-13}$                                           & $1.2e{-4}$                                      & 2.2                   \\*
                     & 24                     & $1.7e5$   & $5.2e4$      & $1.1e{-4}$                                 & 1.9                  & $1.1e{-3}$                                  & 1.8                  & $1.8e{-13}$                                           & $1.7e{-5}$                                      & 2.8                   \\*
                     & 48                     & $1.4e6$   & $4.3e5$      & $2.7e{-5}$                                 & 2.0                  & $3.0e{-4}$                                  & 1.9                  & $1.9e{-13}$                                           & $2.3e{-6}$                                      & 2.9                   \\*
                     & 96                     & $1.1e7$   & $3.5e6$      & $6.7e{-6}$                                 & 2.0                  & $7.5e{-5}$                                  & 2.0                  & $1.9e{-13}$                                           & $2.9e{-7}$                                      & 3.0                   \\* 
\hline
\multirow{4}{*}{2}   & 6                      & $6.2e3$   & $1.2e3$      & $4.2e{-4}$                                 & 1.4                  & $3.6e{-3}$                                  & 1.4                  & $1.8e{-13}$                                           & $1.8e{-4}$                                      & 2.3                   \\*
                     & 12                     & $5.1e4$   & $1.2e4$      & $7.2e{-5}$                                 & 2.6                  & $7.0e{-4}$                                  & 2.4                  & $1.8e{-13}$                                           & $2.1e{-5}$                                      & 3.2                   \\*
                     & 24                     & $4.2e5$   & $1.0e5$      & $1.0e{-5}$                                 & 2.8                  & $9.8e{-5}$                                  & 2.8                  & $1.9e{-13}$                                           & $1.5e{-6}$                                      & 3.8                   \\*
                     & 48                     & $3.3e6$   & $8.6e5$      & $1.3e{-6}$                                 & 3.0                  & $1.3e{-5}$                                  & 2.9                  & $1.9e{-13}$                                           & $9.6e{-8}$                                      & 4.0                   \\* 
\hline
\multirow{4}{*}{3}   & 6                      & $1.2e4$   & $2.2e3$      & $1.3e{-4}$                                 & 2.6                  & $1.4e{-3}$                                  & 2.2                  & $1.8e{-13}$                                           & $9.5e{-5}$                                      & 2.9                   \\*
                     & 12                     & $1.0e5$   & $2.0e4$      & $1.4e{-5}$                                 & 3.3                  & $1.2e{-4}$                                  & 3.5                  & $1.8e{-13}$                                           & $4.0e{-6}$                                      & 4.6                   \\*
                     & 24                     & $8.2e5$   & $1.7e5$      & $9.6e{-7}$                                 & 3.8                  & $8.5e{-6}$                                  & 3.8                  & $1.9e{-13}$                                           & $1.4e{-7}$                                      & 4.9                   \\*
                     & 48                     & $6.6e6$   & $1.4e6$      & $6.1e{-8}$                                 & 4.0                  & $5.5e{-7}$                                  & 4.0                  & $1.9e{-13}$                                           & $4.4e{-9}$                                      & 5.0                   \\ 
\hline
                     &                        &           &              & \multicolumn{7}{c|}{$\beta=1e3$}                                                                                                                                                                                                                                 \\* 
\hline
\multirow{4}{*}{0}   & 12                     & $5.4e3$   & $2.0e3$      & $1.0e{-3}$                                 & 0.6                  & $1.3e{-2}$                                  & 0.3                  & $3.6e{-12}$                                           & $8.6e{-4}$                                      & 0.9                   \\*
                     & 24                     & $4.5e4$   & $1.7e4$      & $5.6e{-4}$                                 & 0.9                  & $8.6e{-3}$                                  & 0.6                  & $3.8e{-12}$                                           & $3.9e{-4}$                                      & 1.1                   \\*
                     & 48                     & $3.6e5$   & $1.4e5$      & $2.9e{-4}$                                 & 1.0                  & $4.7e{-3}$                                  & 0.9                  & $3.9e{-12}$                                           & $1.8e{-4}$                                      & 1.1                   \\*
                     & 96                     & $2.9e6$   & $1.2e6$      & $1.5e{-4}$                                 & 1.0                  & $2.4e{-3}$                                  & 1.0                  & $4.0e{-12}$                                           & $9.2e{-5}$                                      & 1.0                   \\* 
\hline
\multirow{4}{*}{1}   & 12                     & $2.1e4$   & $6.0e3$      & $3.5e{-4}$                                 & 1.5                  & $3.7e{-3}$                                  & 1.3                  & $3.9e{-12}$                                           & $1.1e{-4}$                                      & 2.1                   \\*
                     & 24                     & $1.7e5$   & $5.2e4$      & $1.0e{-4}$                                 & 1.8                  & $1.1e{-3}$                                  & 1.7                  & $4.0e{-12}$                                           & $1.8e{-5}$                                      & 2.6                   \\*
                     & 48                     & $1.4e6$   & $4.3e5$      & $2.6e{-5}$                                 & 1.9                  & $3.0e{-4}$                                  & 1.9                  & $4.0e{-12}$                                           & $2.4e{-6}$                                      & 2.9                   \\*
                     & 96                     & $1.1e7$   & $3.5e6$      & $6.7e{-6}$                                 & 2.0                  & $7.6e{-5}$                                  & 2.0                  & $4.1e{-12}$                                           & $2.9e{-7}$                                      & 3.0                   \\* 
\hline
\multirow{4}{*}{2}   & 6                      & $6.2e3$   & $1.2e3$      & $3.5e{-4}$                                 & 1.6                  & $3.4e{-3}$                                  & 1.4                  & $3.9e{-12}$                                           & $2.0e{-4}$                                      & 2.1                   \\*
                     & 12                     & $5.1e4$   & $1.2e4$      & $6.4e{-5}$                                 & 2.5                  & $7.7e{-4}$                                  & 2.2                 & $4.1e{-12}$                                           & $2.2e{-5}$                                      & 3.2                   \\*
                     & 24                     & $4.2e5$   & $1.0e5$      & $9.4e{-6}$                                 & 2.8                  & $1.1e{-4}$                                  & 2.8                  & $4.1e{-12}$                                           & $1.6e{-6}$                                      & 3.8                   \\*
                     & 48                     & $3.3e6$   & $8.6e5$      & $1.3e{-6}$                                 & 2.9                  & $1.4e{-5}$                                  & 3.0                  & $4.1e{-12}$                                           & $1.0e{-7}$                                      & 4.0                   \\* 
\hline
\multirow{4}{*}{3}   & 6                      & $1.2e4$   & $2.2e3$      & $1.3e{-4}$                                 & 2.6                  & $1.5e{-3}$                                  & 2.0                  & $4.0e{-12}$                                           & $9.1e{-5}$                                      & 2.8                   \\*
                     & 12                     & $1.0e5$   & $2.0e4$      & $1.4e{-5}$                                 & 3.2                  & $1.5e{-4}$                                  & 3.3                  & $4.0e{-12}$                                           & $4.5e{-6}$                                      & 4.3                   \\*
                     & 24                     & $8.2e5$   & $1.7e5$      & $9.6e{-7}$                                 & 3.8                  & $9.7e{-6}$                                  & 3.9                  & $4.1e{-12}$                                           & $1.5e{-7}$                                      & 4.9                   \\*
                     & 48                     & $6.6e6$   & $1.4e6$      & $6.1e{-8}$                                 & 4.0                  & $5.8e{-7}$                                  & 4.1                  & $4.1e{-12}$                                           & $4.6e{-9}$                                      & 5.1                   \\
\hline
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|c|cc|cc|cc|c|cc|}
\caption{Estimated convergence rates of the $H$(div)-HDG scheme for the Navier-Stokes equations in Example \ref{subsec:nsEocNum}.\label{tab:nsRate}}\\ 
\hline
\multirow{2}{*}{$k$} & \multirow{2}{*}{$1/h$} & \multicolumn{2}{c|}{DOF} & \multirow{2}{*}{$\|\underline{e}_u\|_0$} & \multirow{2}{*}{EOC} & \multirow{2}{*}{$\|\dunderline{e}_L\|_0$} & \multirow{2}{*}{EOC} & \multirow{2}{*}{$\|\nabla\cdot\underline{u}_h\|_0$} & \multirow{2}{*}{$\|\underline{e}_u^\ast\|_0$} & \multirow{2}{*}{EOC}  \\*
                     &                        & $N_{total}$ & $N_{global}$   &                                          &                      &                                           &                      &                                                     &                                               &                       \endfirsthead 
\hline
\multicolumn{11}{|c|}{$d = 2$}                                                                                                                                                                                                                                                                                                                                                                                                                                        \\ 
\hline
                     &                        &           &              & \multicolumn{7}{c|}{$\nu=1$}                                                                                                                                                                                                                                                                                                                                                                \\* 
\hline
\multirow{4}{*}{0}   & 16                     & $8.6e2$   & $3.5e2$      & $2.8e{-3}$                                                      & 1.4                                      & $2.9e{-2}$                                                       & 0.9                                      & $6.3e{-11}$                                           & $2.1e{-3}$                                                           & 1.6                                       \\*
                     & 32                     & $3.5e3$   & $1.5e3$      & $1.2e{-3}$                                                      & 1.2                                      & $1.5e{-2}$                                                       & 1.0                                      & $9.8e{-12}$                                           & $8.0e{-4}$                                                           & 1.4                                       \\*
                     & 64                     & $1.4e4$   & $6.0e3$      & $5.8e{-4}$                                                      & 1.1                                      & $7.4e{-3}$                                                       & 1.0                                      & $4.1e{-12}$                                           & $3.6e{-4}$                                                           & 1.1                                       \\*
                     & 128                    & $5.7e4$   & $2.4e4$      & $2.9e{-4}$                                                      & 1.0                                      & $3.7e{-3}$                                                       & 1.0                                      & $7.1e{-12}$                                           & $1.7e{-4}$                                                           & 1.1                                       \\* 
\hline
\multirow{4}{*}{1}   & 16                     & $2.5e3$   & $7.0e2$      & $3.3e{-4}$                                                      & 1.9                                      & $2.4e{-3}$                                                       & 1.9                                      & $7.9e{-12}$                                           & $4.2e{-5}$                                                           & 2.9                                       \\*
                     & 32                     & $1.0e4$   & $3.0e3$      & $8.4e{-5}$                                                      & 2.0                                      & $6.3e{-4}$                                                       & 2.0                                      & $1.0e{-11}$                                           & $5.3e{-6}$                                                           & 3.0                                       \\*
                     & 64                     & $4.1e4$   & $1.2e4$      & $2.1e{-5}$                                                      & 2.0                                      & $1.6e{-4}$                                                       & 2.0                                      & $2.4e{-11}$                                           & $6.7e{-7}$                                                           & 3.0                                       \\*
                     & 128                    & $1.6e5$   & $4.9e4$      & $5.3e{-6}$                                                      & 2.0                                      & $4.0e{-5}$                                                       & 2.0                                      & $1.6e{-11}$                                           & $8.5e{-8}$                                                           & 3.0                                       \\* 
\hline
\multirow{4}{*}{2}   & 16                     & $4.9e3$   & $1.1e3$      & $3.0e{-5}$                                                      & 2.9                                      & $1.9e{-4}$                                                       & 2.8                                      & $6.8e{-12}$                                           & $2.1e{-6}$                                                           & 3.8                                       \\*
                     & 32                     & $2.0e4$   & $4.4e3$      & $3.9e{-6}$                                                      & 3.0                                      & $2.4e{-5}$                                                       & 2.9                                      & $2.3e{-11}$                                           & $1.4e{-7}$                                                           & 3.9                                       \\*
                     & 64                     & $8.0e4$   & $1.8e4$      & $4.9e{-7}$                                                      & 3.0                                      & $3.1e{-6}$                                                       & 3.0                                      & $8.1e{-12}$                                           & $8.8e{-9}$                                                           & 4.0                                       \\*
                     & 128                    & $3.2e5$   & $7.3e4$      & $6.1e{-8}$                                                      & 3.0                                      & $3.9e{-7}$                                                       & 3.0                                      & $2.1e{-11}$                                           & $3.4e{-9}$                                                           & 1.4                                       \\* 
\hline
\multirow{4}{*}{3}   & 16                     & $8.1e3$   & $1.4e3$      & $1.7e{-6}$                                                      & 3.9                                      & $7.4e{-6}$                                                       & 3.9                                      & $8.0e{-12}$                                           & $1.9e{-7}$                                                           & 4.9                                       \\*
                     & 32                     & $3.3e4$   & $6.0e3$      & $1.1e{-7}$                                                      & 4.0                                      & $4.8e{-7}$                                                       & 3.9                                      & $2.4e{-11}$                                           & $5.9e{-9}$                                                           & 5.0                                       \\*
                     & 64                     & $1.3e5$   & $2.4e4$      & $6.8e{-9}$                                                      & 4.0                                      & $3.4e{-8}$                                                       & 3.8                                      & $1.3e{-11}$                                           & $6.3e{-10}$                                                          & 3.2                                       \\*
                     & 128                    & $5.2e5$   & $9.7e4$      & $3.0e{-9}$                                                      & 1.2                                      & $6.0e{-8}$                                                       & -0.8                                     & $2.0e{-11}$                                           & $3.0e{-9}$                                                           & -2.3                                      \\ 
\hline
                     &                        &           &              & \multicolumn{7}{c|}{$\nu=1e{-3}$}                                                                                                                                                                                                                                                                                                                                                             \\* 
\hline
\multirow{4}{*}{0}   & 16                     & $8.6e2$   & $3.5e2$      & $2.4e{-3}$                                                      & 1.0                                      & $2.7e{-2}$                                                       & 0.7                                      & $1.7e{-10}$                                           & $1.8e{-3}$                                                           & 1.0                                       \\*
                     & 32                     & $3.5e3$   & $1.5e3$      & $1.2e{-3}$                                                      & 1.0                                      & $1.5e{-2}$                                                       & 0.9                                      & $2.0e{-10}$                                           & $8.6e{-4}$                                                           & 1.1                                       \\*
                     & 64                     & $1.4e4$   & $6.0e3$      & $6.1e{-4}$                                                      & 1.0                                      & $7.8e{-3}$                                                       & 0.9                                      & $2.0e{-10}$                                           & $4.3e{-4}$                                                           & 1.0                                       \\*
                     & 128                    & $5.7e4$   & $2.4e4$      & $3.1e{-4}$                                                      & 1.0                                      & $4.0e{-3}$                                                       & 1.0                                      & $2.0e{-10}$                                           & $2.2e{-4}$                                                           & 1.0                                       \\* 
\hline
\multirow{4}{*}{1}   & 16                     & $2.5e3$   & $7.0e2$      & $3.3e{-4}$                                                      & 1.9                                      & $2.7e{-3}$                                                       & 1.9                                      & $1.9e{-12}$                                           & $6.2e{-5}$                                                           & 2.8                                       \\*
                     & 32                     & $1.0e4$   & $3.0e3$      & $8.4e{-5}$                                                      & 2.0                                      & $7.0e{-4}$                                                       & 2.0                                      & $2.0e{-10}$                                           & $8.1e{-6}$                                                           & 2.9                                       \\*
                     & 64                     & $4.1e4$   & $1.2e4$      & $2.1e{-5}$                                                      & 2.0                                      & $1.8e{-4}$                                                       & 2.0                                      & $2.0e{-10}$                                           & $1.0e{-6}$                                                           & 3.0                                       \\*
                     & 128                    & $1.6e5$   & $4.9e4$      & $5.3e{-6}$                                                      & 2.0                                      & $4.5e{-5}$                                                       & 2.0                                      & $2.0e{-10}$                                           & $1.3e{-7}$                                                           & 3.0                                       \\* 
\hline
\multirow{4}{*}{2}   & 16                     & $4.9e3$   & $1.1e3$      & $3.0e{-5}$                                                      & 2.9                                      & $2.3e{-4}$                                                       & 2.9                                      & $1.9e{-10}$                                           & $2.8e{-6}$                                                           & 3.9                                       \\*
                     & 32                     & $2.0e4$   & $4.4e3$      & $3.8e{-6}$                                                      & 3.0                                      & $2.9e{-5}$                                                       & 3.0                                      & $2.0e{-10}$                                           & $1.8e{-7}$                                                           & 4.0                                       \\*
                     & 64                     & $8.0e4$   & $1.8e4$      & $4.8e{-7}$                                                      & 3.0                                      & $3.7e{-6}$                                                       & 3.0                                      & $2.0e{-10}$                                           & $1.1e{-8}$                                                           & 4.0                                       \\*
                     & 128                    & $3.2e5$   & $7.3e4$      & $6.1e{-8}$                                                      & 3.0                                      & $4.6e{-7}$                                                       & 3.0                                      & $2.1e{-10}$                                           & $6.0e{-9}$                                                           & 0.9                                       \\* 
\hline
\multirow{4}{*}{3}   & 16                     & $8.1e3$   & $1.4e3$      & $1.6e{-6}$                                                      & 3.8                                      & $1.3e{-5}$                                                       & 3.9                                      & $2.0e{-10}$                                           & $2.1e{-7}$                                                           & 4.9                                       \\*
                     & 32                     & $3.3e4$   & $6.0e3$      & $1.1e{-7}$                                                      & 3.9                                      & $8.6e{-7}$                                                       & 3.9                                      & $2.0e{-10}$                                           & $6.7e{-9}$                                                           & 5.0                                       \\*
                     & 64                     & $1.3e5$   & $2.4e4$      & $7.1e{-9}$                                                      & 3.9                                      & $5.9e{-8}$                                                       & 3.9                                      & $2.0e{-10}$                                           & $2.2e{-9}$                                                           & 1.6                                       \\*
                     & 128                    & $5.2e5$   & $9.7e4$      & $4.6e{-10}$                                                     & 0.6                                      & $5.8e{-8}$                                                       & 0.0                                      & $2.0e{-10}$                                           & $4.6e{-9}$                                                           & -1.1                                      \\ 
\hline
\multicolumn{11}{|c|}{$d = 3$}                                                                                                                                                                                                                                                                                                                                                                                                                                         \\ 
\hline
                     &                        &           &              & \multicolumn{7}{c|}{$\nu=1$}                                                                                                                                                                                                                                                                                                                                                                \\* 
\hline
\multirow{4}{*}{0}   & 12                     & $5.4e3$   & $2.0e3$      & $1.9e{-3}$                                                      & 1.8                                      & $1.8e{-2}$                                                       & 1.0                                      & $9.5e{-12}$                                           & $2.0e{-3}$                                                           & 2.0                                       \\*
                     & 24                     & $4.5e4$   & $1.7e4$      & $7.1e{-4}$                                                      & 1.4                                      & $9.2e{-3}$                                                       & 1.0                                      & $4.2e{-12}$                                           & $6.1e{-4}$                                                           & 1.7                                       \\*
                     & 48                     & $3.6e5$   & $1.4e5$      & $3.2e{-4}$                                                      & 1.2                                      & $4.7e{-3}$                                                       & 1.0                                      & $1.3e{-12}$                                           & $2.2e{-4}$                                                           & 1.4                                       \\*
                     & 96                     & $2.9e6$   & $1.2e6$      & $1.5e{-4}$                                                      & 1.1                                      & $2.4e{-3}$                                                       & 1.0                                      & $5.0e{-12}$                                           & $1.0e{-4}$                                                           & 1.2                                       \\* 
\hline
\multirow{4}{*}{1}   & 12                     & $2.1e4$   & $6.0e3$      & $3.9e{-4}$                                                      & 1.6                                      & $3.9e{-3}$                                                       & 1.3                                      & $2.0e{-12}$                                           & $1.2e{-4}$                                                           & 2.2                                       \\*
                     & 24                     & $1.7e5$   & $5.2e4$      & $1.1e{-4}$                                                      & 1.9                                      & $1.1e{-3}$                                                       & 1.8                                      & $7.4e{-12}$                                           & $1.7e{-5}$                                                           & 2.8                                       \\*
                     & 48                     & $1.4e6$   & $4.3e5$      & $2.7e{-5}$                                                      & 2.0                                      & $3.0e{-4}$                                                       & 1.9                                      & $1.3e{-12}$                                           & $2.3e{-6}$                                                           & 2.9                                       \\*
                     & 96                     & $1.1e7$   & $3.5e6$      & $6.7e{-6}$                                                      & 2.0                                      & $7.5e{-5}$                                                       & 2.0                                      & $2.7e{-12}$                                           & $2.9e{-7}$                                                           & 3.0                                       \\* 
\hline
\multirow{4}{*}{2}   & 6                      & $6.2e3$   & $1.2e3$      & $4.2e{-4}$                                                      & 1.4                                      & $3.6e{-3}$                                                       & 1.4                                      & $4.4e{-13}$                                           & $1.8e{-4}$                                                           & 2.3                                       \\*
                     & 12                     & $5.1e4$   & $1.2e4$      & $7.2e{-5}$                                                      & 2.6                                      & $7.0e{-4}$                                                       & 2.4                                      & $5.2e{-12}$                                           & $2.1e{-5}$                                                           & 3.2                                       \\*
                     & 24                     & $4.2e5$   & $1.0e5$      & $1.0e{-5}$                                                      & 2.8                                      & $9.8e{-5}$                                                       & 2.8                                      & $3.9e{-12}$                                           & $1.5e{-6}$                                                           & 3.8                                       \\*
                     & 48                     & $3.3e6$   & $8.6e5$      & $1.3e{-6}$                                                      & 3.0                                      & $1.3e{-5}$                                                       & 2.9                                      & $1.5e{-12}$                                           & $9.6e{-8}$                                                           & 3.9                                       \\* 
\hline
\multirow{4}{*}{3}   & 6                      & $1.2e4$   & $2.2e3$      & $1.3e{-4}$                                                      & 2.6                                      & $1.4e{-3}$                                                       & 2.2                                      & $5.1e{-13}$                                           & $9.5e{-5}$                                                           & 2.8                                       \\*
                     & 12                     & $1.0e5$   & $2.0e4$      & $1.4e{-5}$                                                      & 3.3                                      & $1.2e{-4}$                                                       & 3.5                                      & $1.3e{-12}$                                           & $4.0e{-6}$                                                           & 4.6                                       \\*
                     & 24                     & $8.2e5$   & $1.7e5$      & $9.6e{-7}$                                                      & 3.8                                      & $8.5e{-6}$                                                       & 3.8                                      & $4.7e{-13}$                                           & $1.4e{-7}$                                                           & 4.9                                       \\*
                     & 48                     & $6.6e6$   & $1.4e6$      & $6.1e{-8}$                                                      & 4.0                                      & $5.5e{-7}$                                                       & 3.9                                      & $2.2e{-13}$                                           & $4.4e{-9}$                                                           & 5.0                                       \\ 
\hline
                     &                        &           &              & \multicolumn{7}{c|}{$\nu=1e{-3}$}                                                                                                                                                                                                                                                                                                                                                             \\* 
\hline
\multirow{4}{*}{0}   & 12                     & $5.4e3$   & $2.0e3$      & $5.1e{-3}$                                                      & 1.9                                      & $4.3e{-2}$                                                       & 1.4                                      & $1.4e{-10}$                                           & $5.4e{-3}$                                                           & 2.0                                       \\*
                     & 24                     & $4.5e4$   & $1.7e4$      & $1.1e{-3}$                                                      & 2.2                                      & $1.3e{-2}$                                                       & 1.8                                      & $1.6e{-10}$                                           & $1.1e{-3}$                                                           & 2.4                                       \\*
                     & 48                     & $3.6e5$   & $1.4e5$      & $3.6e{-4}$                                                      & 1.6                                      & $5.0e{-3}$                                                       & 1.3                                      & $1.7e{-10}$                                           & $2.8e{-4}$                                                           & 1.9                                       \\*
                     & 96                     & $2.9e6$   & $1.2e6$      & $1.6e{-4}$                                                      & 1.2                                      & $2.4e{-3}$                                                       & 1.1                                      & $1.8e{-10}$                                           & $1.1e{-4}$                                                           & 1.4                                       \\* 
\hline
\multirow{4}{*}{1}   & 12                     & $2.1e4$   & $6.0e3$      & $3.8e{-4}$                                                      & 1.5                                      & $3.9e{-3}$                                                       & 1.3                                      & $1.8e{-10}$                                           & $1.2e{-4}$                                                           & 2.2                                       \\*
                     & 24                     & $1.7e5$   & $5.2e4$      & $1.0e{-4}$                                                      & 1.9                                      & $1.1e{-3}$                                                       & 1.8                                      & $1.8e{-10}$                                           & $1.8e{-5}$                                                           & 2.7                                       \\*
                     & 48                     & $1.4e6$   & $4.3e5$      & $2.7e{-5}$                                                      & 2.0                                      & $3.0e{-4}$                                                       & 1.9                                      & $1.9e{-10}$                                           & $2.4e{-6}$                                                           & 2.9                                       \\*
                     & 96                     & $1.1e7$   & $3.5e6$      & $6.7e{-6}$                                                      & 2.0                                      & $7.6e{-5}$                                                       & 2.0                                      & $1.9e{-10}$                                           & $3.0e{-7}$                                                           & 3.0                                       \\* 
\hline
\multirow{4}{*}{2}   & 6                      & $6.2e3$   & $1.2e3$      & $4.0e{-4}$                                                      & 1.5                                      & $3.6e{-3}$                                                       & 1.4                                      & $1.8e{-10}$                                           & $1.8e{-4}$                                                           & 2.3                                       \\*
                     & 12                     & $5.1e4$   & $1.2e4$      & $7.0e{-5}$                                                      & 2.5                                      & $7.0e{-4}$                                                       & 2.4                                      & $1.9e{-10}$                                           & $2.1e{-5}$                                                           & 3.1                                       \\*
                     & 24                     & $4.2e5$   & $1.0e5$      & $9.9e{-6}$                                                      & 2.8                                      & $9.9e{-5}$                                                       & 2.8                                      & $1.8e{-10}$                                           & $1.5e{-6}$                                                           & 3.8                                       \\*
                     & 48                     & $3.3e6$   & $8.6e5$      & $1.3e{-6}$                                                      & 2.9                                      & $1.3e{-5}$                                                       & 2.9                                      & $1.9e{-10}$                                           & $9.7e{-8}$                                                           & 3.9                                       \\* 
\hline
\multirow{4}{*}{3}   & 6                      & $1.2e4$   & $2.2e3$      & $1.3e{-4}$                                                      & 2.6                                      & $1.4e{-3}$                                                       & 2.2                                      & $1.8e{-10}$                                           & $9.5e{-5}$                                                           & 2.8                                       \\*
                     & 12                     & $1.0e5$   & $2.0e4$      & $1.4e{-5}$                                                      & 3.3                                      & $1.2e{-4}$                                                       & 3.5                                      & $1.9e{-10}$                                           & $4.0e{-6}$                                                           & 4.6                                       \\*
                     & 24                     & $8.2e5$   & $1.7e5$      & $9.6e{-7}$                                                      & 3.8                                      & $8.6e{-6}$                                                       & 3.8                                      & $1.9e{-10}$                                           & $1.4e{-7}$                                                           & 4.9                                       \\*
                     & 48                     & $6.6e6$   & $1.4e6$      & $6.2e{-8}$                                                      & 4.0                                      & $5.6e{-7}$                                                       & 3.9                                      & $1.9e{-10}$                                           & $4.4e{-9}$                                                           & 5.0                                       \\
\hline
\end{longtable}
